Multilevel well modeling in aggregation-based nonlinear multigrid for multiphase flow in porous media

A full approximation scheme (FAS) nonlinear multigrid solver for two-phase flow and transport problems driven by wells with multiple perforations is developed. It is an extension to our previous work on FAS solvers for diffusion and transport problems. The solver is applicable to discrete problems defined on unstructured grids as the coarsening algorithm is aggregation-based and algebraic. To construct coarse basis that can better capture the radial flow near wells, coarse grids in which perforated well cells are not near the coarse-element interface are desired. This is achieved by an aggregation algorithm proposed in this paper that makes use of the location of well cells in the cell-connectivity graph. Numerical examples in which the FAS solver is compared against Newton's method on benchmark problems are given. In particular, for a refined version of the SAIGUP model, the FAS solver is at least 35% faster than Newton's method for time steps with a CFL number greater than 10.

==> pics/app_mat_D.tex <==
\begin{tikzpicture}
  
  \matrix[% General option for all nodes
    matrix of nodes,
    text height=2ex,
    text depth=0.0ex,
    text width=2ex,
    align=center,
    nodes={draw=black!10}, % Uncoment to see the square nodes.
    nodes in empty cells,
  ] at (0,0) (D){
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
  };
  \draw[thick,dashed,draw]
       (D-1-7.north east)
    -- (D-7-7.south east);
  \draw[thick,dashed,draw]
       (D-6-1.south west)
    -- (D-6-11.south east);
  \path[fill=black!30!green]
       (D-7-10.north west)
    -- (D-7-11.north east)
    -- (D-7-11.south east)
    -- (D-7-10.south west)
    -- cycle; 
  \path[fill=black!5!yellow]
       (D-2-9.north west)
    -- (D-2-9.south west)
    -- (D-2-9.south east)
    -- (D-2-9.north east)
    -- cycle; 
  \path[thick,draw]
       (D-1-1.north west)
    -- (D-1-11.north east)
    -- (D-7-11.south east)
    -- (D-7-1.south west)
    -- cycle; 

  \node[] at (D-1-1){1};
  \node[] at (D-2-1){-1};
  \node[] at (D-1-2){1};
  \node[] at (D-3-2){-1};
  \node[] at (D-2-3){1};
  \node[] at (D-4-3){-1};
  \node[] at (D-3-4){1};
  \node[] at (D-4-4){-1};
  \node[] at (D-3-5){1};
  \node[] at (D-5-5){-1};
  \node[] at (D-4-6){1};
  \node[] at (D-6-6){-1};
  \node[] at (D-5-7){1};
  \node[] at (D-6-7){-1};
  % well to well cell
  \node[] at (D-1-8){1};
%  \node[] at (Dt-8-8){-1};
  \node[] at (D-2-9){1};
%  \node[] at (Dt-9-8){-1};
  \node[] at (D-5-10){1};
  \node[] at (D-7-10){-1};
  \node[] at (D-6-11){1};
  \node[] at (D-7-11){-1};

  \foreach \i in {1,...,6}
  {
    \node[anchor=east] at (D-\i-1.west){ $[\Vec{r}_{p^\res}]_{\i}$};
  }
  \node[anchor=east] at (D-7-1.west){ $[\Vec{r}_{p^\well}]_1$};
%  \node[anchor=south] at (D-1-8.north){ $p_2^w$};
%  \node[anchor=south] at (D-1-9.north){ $p_5^w$};
%  \node[anchor=south] at (D-1-10.north){ $p_6^w$};
  
  \foreach \i in {1,...,7}
  {
    \node[anchor=south] at (D-1-\i.north){ $\sigma^\res_\i$};
  }
  \node[anchor=south] at (D-1-8.north){ $\sigma^\well_1$};
  \node[anchor=south] at (D-1-9.north){ $\sigma^\well_2$};
  \node[anchor=south] at (D-1-10.north){ $\sigma^\well_5$};
  \node[anchor=south] at (D-1-11.north){ $\sigma^\well_6$};

\end{tikzpicture}  

==> pics/app_mat_Dt.tex <==
\begin{tikzpicture}
  
  \matrix[% General option for all nodes
    matrix of nodes,
    text height=2ex,
    text depth=0.0ex,
    text width=2ex,
    align=center,
    nodes={draw=black!10}, % Uncoment to see the square nodes.
    nodes in empty cells,
  ] at (0,0) (Dt){
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
    &&&&&&\\
  };
  \draw[thick,dashed,draw]
       (Dt-7-1.south west)
    -- (Dt-7-7.south east);
  \draw[thick,dashed,draw]
       (Dt-1-6.north east)
    -- (Dt-11-6.south east);
  \path[fill=black!30!green]
       (Dt-10-7.north west)
    -- (Dt-11-7.south west)
    -- (Dt-11-7.south east)
    -- (Dt-10-7.north east)
    -- cycle; 
  \path[fill=black!5!yellow]
       (Dt-9-2.north west)
    -- (Dt-9-2.south west)
    -- (Dt-9-2.south east)
    -- (Dt-9-2.north east)
    -- cycle; 
  \path[thick,draw]
       (Dt-1-1.north west)
    -- (Dt-11-1.south west)
    -- (Dt-11-7.south east)
    -- (Dt-1-7.north east)
    -- cycle; 

  \node[] at (Dt-1-1){1};
  \node[] at (Dt-1-2){-1};
  \node[] at (Dt-2-1){1};
  \node[] at (Dt-2-3){-1};
  \node[] at (Dt-3-2){1};
  \node[] at (Dt-3-4){-1};
  \node[] at (Dt-4-3){1};
  \node[] at (Dt-4-4){-1};
  \node[] at (Dt-5-3){1};
  \node[] at (Dt-5-5){-1};
  \node[] at (Dt-6-4){1};
  \node[] at (Dt-6-6){-1};
  \node[] at (Dt-7-5){1};
  \node[] at (Dt-7-6){-1};
  % well to well cell
  \node[] at (Dt-8-1){1};
%  \node[] at (Dt-8-8){-1};
  \node[] at (Dt-9-2){1};
%  \node[] at (Dt-9-8){-1};
  \node[] at (Dt-10-5){1};
  \node[] at (Dt-10-7){-1};
  \node[] at (Dt-11-6){1};
  \node[] at (Dt-11-7){-1};

  \foreach \i in {1,...,6}
  {
    \node[anchor=south] at (Dt-1-\i.north){ $p_\i$};
  }
  \node[anchor=south] at (Dt-1-7.north){ $p_2^\well$};
%  \node[anchor=south] at (Dt-1-8.north){ $p_2^w$};
%  \node[anchor=south] at (Dt-1-9.north){ $p_5^w$};
%  \node[anchor=south] at (Dt-1-10.north){ $p_6^w$};
  
  \foreach \i in {1,...,7}
  {
    \node[anchor=east] at (Dt-\i-1.west){ $[\Vec{r}_{\sigma^\res}]_{\i}$};
  }
  \node[anchor=east] at (Dt-8-1.west){ $[\Vec{r}_{\sigma^\well}]_{1}$};
  \node[anchor=east] at (Dt-9-1.west){ $[\Vec{r}_{\sigma^\well}]_{2}$};
  \node[anchor=east] at (Dt-10-1.west){ $[\Vec{r}_{\sigma^\well}]_{3}$};
  \node[anchor=east] at (Dt-11-1.west){ $[\Vec{r}_{\sigma^\well}]_{4}$};

\end{tikzpicture}  

==> pics/app_mat_M.tex <==
\begin{tikzpicture}
  \matrix[% General option for all nodes
    matrix of nodes,
    text height=2ex,
    text depth=0.0ex,
    text width=2ex,
    align=center,
    nodes={draw=black!10}, % Uncoment to see the square nodes.
    nodes in empty cells,
  ] at (0,0) (M){
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
    &&&&&&&&&&\\
  };
  \path[fill=blue!50!black!20]
       (M-2-2.north west)
    -- (M-2-2.south west)
    -- (M-2-2.south east)
    -- (M-2-2.north east)
    -- cycle;  
  \path[fill=black!5!yellow]
       (M-9-9.north west)
    -- (M-9-9.south west)
    -- (M-9-9.south east)
    -- (M-9-9.north east)
    -- cycle; 
  \draw[thick,dashed,draw]
       (M-1-7.north east)
    -- (M-11-7.south east);
  \draw[thick,dashed,draw]
       (M-7-1.south west)
    -- (M-7-11.south east);  
  \path[thick,draw]
       (M-1-1.north west)
    -- (M-11-1.south west)
    -- (M-11-11.south east)
    -- (M-1-11.north east)
    -- cycle; 
  \foreach \i in {1,...,11}
    {
      \node[] at (M-\i-\i){$\bullet$};
    } 
  \draw (M-2-2.east) edge[out=350,in=160,-stealth,thick] (M-3-4.north west);  \node[anchor=west,fill=blue!50!black!20,draw,thick, outer sep=0.1em] at (M-3-4.north west) {$\frac{1}{\lambda(s_1) \overline{\Upsilon}_{1,\varepsilon}} + \frac{1}{\lambda(s_3) \overline{\Upsilon}_{3,\varepsilon}}$};
  \draw (M-9-9.west) edge[out=180 ,in=360,-stealth,thick] (M-10-5.east);  \node[anchor=east,fill=black!5!yellow,draw,thick, outer sep=0.1em] at (M-10-5.east) {$\frac{1}{\lambda(s_2) WI_2}$};

  \foreach \j in {1,...,7}
  {
    \node[anchor=south] at (M-1-\j.north){ $\sigma_\j$};
  }   
  \node[anchor=south] at (M-1-8.north){ $\sigma_1^\well$};
  \node[anchor=south] at (M-1-9.north){ $\sigma_2^\well$};
  \node[anchor=south] at (M-1-10.north){ $\sigma_5^\well$};
  \node[anchor=south] at (M-1-11.north){ $\sigma_6^\well$};
  
  \foreach \i in {1,...,7}
  {
    \node[anchor=east] at (M-\i-1.west){ $[\Vec{r}_{\sigma^\res}]_{\i}$};
  }
  \node[anchor=east] at (M-8-1.west){ $[\Vec{r}_{\sigma^\well}]_{1}$};
  \node[anchor=east] at (M-9-1.west){ $[\Vec{r}_{\sigma^\well}]_{2}$};
  \node[anchor=east] at (M-10-1.west){ $[\Vec{r}_{\sigma^\well}]_{3}$};
  \node[anchor=east] at (M-11-1.west){ $[\Vec{r}_{\sigma^\well}]_{4}$};
\end{tikzpicture}  


==> pics/app_mesh_dofs.tex <==
\begin{tikzpicture}
[
scale=0.55,
cellCentroid/.style={circle,draw=black,text=black,fill=black,thick,minimum size=0.8mm, inner sep = 0em, outer sep = 0.0em},
faceCentroid/.style={rectangle,draw=black,text=black,fill=black,thick,minimum size=0.6mm, inner sep = 0em, outer sep = 0.0em},
cellLabel/.style={circle,draw=black,text=black,fill=red!50!black!20,thick,minimum size=4mm, inner sep = 0.1em, outer sep = 0.1em},
faceLabel/.style={rectangle,draw=black,text=black,fill=blue!50!black!20,thick,minimum size=4mm, inner sep = 0em, outer sep = 0.1em},
injectionWell/.style={circle,draw=red!50!black,fill=red!50!black!20,thick,minimum size=2mm, inner sep = 0.1em, outer sep = 0.15em},
productionWell/.style={circle,draw=blue!50!black,fill=blue!50!black!20,thick,minimum size=2mm, inner sep = 0.1em, outer sep = 0.15em}]

% Front layer vertices
\coordinate [label=] (v1f) at (0, 0);
\coordinate [label=] (v2f) at (3, 0);
\coordinate [label=] (v3f) at (6, 0);
\coordinate [label=] (v4f) at (9, 0);
\coordinate [label=] (v5f) at (0, 2);
\coordinate [label=] (v6f) at (3, 2);
\coordinate [label=] (v7f) at (6, 2);
\coordinate [label=] (v8f) at (9, 2);
\coordinate [label=] (v9f) at (0, 4);
\coordinate [label=] (v10f) at (3, 4);
\coordinate [label=] (v11f) at (6, 4);
\coordinate [label=] (v12f) at (9, 4);

% Back layer vertices
\coordinate [label=] (v1b) at (1, 1);
\coordinate [label=] (v2b) at (4, 1);
\coordinate [label=] (v3b) at (7, 1);
\coordinate [label=] (v4b) at (10, 1);
\coordinate [label=] (v5b) at (1, 3);
\coordinate [label=] (v6b) at (4, 3);
\coordinate [label=] (v7b) at (7, 3);
\coordinate [label=] (v8b) at (10, 3);
\coordinate [label=] (v9b) at (1, 5);
\coordinate [label=] (v10b) at (4, 5);
\coordinate [label=] (v11b) at (7, 5);
\coordinate [label=] (v12b) at (10, 5);

\tikzstyle gridColor=[black!15]

% Horizontal lines
\draw[gridColor, thick] (v1f) -- (v4f);
\draw[gridColor, thick] (v5f) -- (v8f);
\draw[gridColor, thick] (v9f) -- (v12f);
\draw[gridColor, dashed] (v1b) -- (v4b);
\draw[gridColor, dashed] (v5b) -- (v8b);
\draw[gridColor, thick] (v9b) -- (v12b);

% Vertical lines
\draw[gridColor, thick] (v1f) -- (v9f);
\draw[gridColor, thick] (v2f) -- (v10f);
\draw[gridColor, thick] (v3f) -- (v11f);
\draw[gridColor, thick] (v4f) -- (v12f);
\draw[gridColor, dashed] (v1b) -- (v9b);
\draw[gridColor, dashed] (v2b) -- (v10b);
\draw[gridColor, dashed] (v3b) -- (v11b);
\draw[gridColor, thick] (v4b) -- (v12b);

% Lines connecting front to back
\draw[gridColor, dashed] (v1f) -- (v1b) ;
\draw[gridColor, dashed] (v2f) -- (v2b) ;
\draw[gridColor, dashed] (v3f) -- (v3b) ;
\draw[gridColor, thick] (v4f) -- (v4b) ;
\draw[gridColor, dashed] (v5f) -- (v5b) ;
\draw[gridColor, dashed] (v6f) -- (v6b) ;
\draw[gridColor, dashed] (v7f) -- (v7b) ;
\draw[gridColor, thick] (v8f) -- (v8b) ;
\draw[gridColor, thick] (v9f) -- (v9b) ;
\draw[gridColor, thick] (v10f) -- (v10b) ;
\draw[gridColor, thick] (v11f) -- (v11b) ;
\draw[gridColor, thick] (v12f) -- (v12b) ;
%
%% Cell labels
%\node[] at (barycentric cs:v1f=0.5,v6b=0.5) [cellLabel] {$\tau_1$};
%\node[] at (barycentric cs:v6f=0.5,v9b=0.5) [cellLabel] {$\tau_2$};
%\node[] at (barycentric cs:v2f=0.5,v7b=0.5) [cellLabel] {$\tau_3$};
%\node[] at (barycentric cs:v6f=0.5,v11b=0.5) [cellLabel] {$\tau_4$};
%\node[] at (barycentric cs:v4f=0.5,v7b=0.5) [cellLabel] {$\tau_5$};
%\node[] at (barycentric cs:v7f=0.5,v12b=0.5) [cellLabel] {$\tau_6$};
%
% 
% Cell-centeres unknowns
\node[label={south west:$\{{\color{red!50!black}p_1}$,${\color{red!50!black}s_1}\}$}] at (barycentric cs:v1f=0.5,v6b=0.5) [cellCentroid] {};
\node[label={south:$\{{\color{red!50!black}p_3}$,${\color{red!50!black}s_3}\}$}] at (barycentric cs:v2f=0.5,v7b=0.5) [cellCentroid] {};
\node[label={south east:$\{{\color{red!50!black}p_5}$,${\color{red!50!black}s_5}\}$}] at (barycentric cs:v4f=0.5,v7b=0.5) [cellCentroid] {};
\node[label={west:$\{{\color{red!50!black}p_2}$,${\color{red!50!black}s_2}\}$}] at (barycentric cs:v6f=0.5,v9b=0.5) [cellCentroid] {};
\node[label={north:$\{{\color{red!50!black}p_4}$,${\color{red!50!black}s_4}\}$}] at (barycentric cs:v6f=0.5,v11b=0.5) [cellCentroid] {};
\node[label={east:$\{{\color{red!50!black}p_6}$,${\color{red!50!black}s_6}\}$}] at (barycentric cs:v7f=0.5,v12b=0.5) [cellCentroid] {};

% Face unknowns
\node[label={east,text=blue!50!black:$\sigma_1$}] at (barycentric cs:v5f=0.5,v6b=0.5)  [faceCentroid] {};
\node[label={east,text=blue!50!black:$\sigma_4$}] at (barycentric cs:v6f=0.5,v7b=0.5)  [faceCentroid] {};
\node[label={east,text=blue!50!black:$\sigma_7$}] at (barycentric cs:v7f=0.5,v8b=0.5)  [faceCentroid] {};
\node[label={south,text=blue!50!black:$\sigma_2$}]  at (barycentric cs:v2f=0.5,v6b=0.5)  [faceCentroid] {};
\node[label={south,text=blue!50!black:$\sigma_5$}]  at (barycentric cs:v3f=0.5,v7b=0.5)  [faceCentroid] {};
\node[label={south,text=blue!50!black:$\sigma_3$}]  at (barycentric cs:v6f=0.5,v10b=0.5) [faceCentroid] {};
\node[label={south,text=blue!50!black:$\sigma_6$}]  at (barycentric cs:v7f=0.5,v11b=0.5) [faceCentroid] {};


\end{tikzpicture}

==> pics/app_mesh_geometry.tex <==
\begin{tikzpicture}
[
scale=0.55,
cellCentroid/.style={circle,draw=black,text=black,fill=black,thick,minimum size=0.5mm, inner sep = 0em, outer sep = 0.0em},
faceCentroid/.style={rectangle,draw=black,text=black,fill=black,thick,minimum size=0.6mm, inner sep = 0em, outer sep = 0.0em},
cellLabel/.style={circle,draw=black,text=black,fill=red!50!black!20,minimum size=1mm, inner sep = 0.03em, outer sep = 0.1em},
faceLabel/.style={rectangle,draw=black,text=black,fill=blue!50!black!20,minimum size=2.5mm, inner sep = 0em, outer sep = 0.1em},
injectionWell/.style={circle,draw=red!50!black,fill=red!50!black!20,thick,minimum size=1mm, inner sep = 0.1em, outer sep = 0.15em},
productionWell/.style={circle,draw=blue!50!black,fill=blue!50!black!20,thick,minimum size=1mm, inner sep = 0.1em, outer sep = 0.15em}]

% Front layer vertices
\coordinate [label=] (v1f) at (0, 0);
\coordinate [label=] (v2f) at (3, 0);
\coordinate [label=] (v3f) at (6, 0);
\coordinate [label=] (v4f) at (9, 0);
\coordinate [label=] (v5f) at (0, 2);
\coordinate [label=] (v6f) at (3, 2);
\coordinate [label=] (v7f) at (6, 2);
\coordinate [label=] (v8f) at (9, 2);
\coordinate [label=] (v9f) at (0, 4);
\coordinate [label=] (v10f) at (3, 4);
\coordinate [label=] (v11f) at (6, 4);
\coordinate [label=] (v12f) at (9, 4);

% Back layer vertices
\coordinate [label=] (v1b) at (1, 1);
\coordinate [label=] (v2b) at (4, 1);
\coordinate [label=] (v3b) at (7, 1);
\coordinate [label=] (v4b) at (10, 1);
\coordinate [label=] (v5b) at (1, 3);
\coordinate [label=] (v6b) at (4, 3);
\coordinate [label=] (v7b) at (7, 3);
\coordinate [label=] (v8b) at (10, 3);
\coordinate [label=] (v9b) at (1, 5);
\coordinate [label=] (v10b) at (4, 5);
\coordinate [label=] (v11b) at (7, 5);
\coordinate [label=] (v12b) at (10, 5);

\tikzstyle gridColor=[black!30]

% Horizontal lines
\draw[gridColor, thick] (v1f) -- (v4f);
\draw[gridColor, thick] (v5f) -- (v8f);
\draw[gridColor, thick] (v9f) -- (v12f);
\draw[gridColor, dashed] (v1b) -- (v4b);
\draw[gridColor, dashed] (v5b) -- (v8b);
\draw[gridColor, thick] (v9b) -- (v12b);

% Vertical lines
\draw[gridColor, thick] (v1f) -- (v9f);
\draw[gridColor, thick] (v2f) -- (v10f);
\draw[gridColor, thick] (v3f) -- (v11f);
\draw[gridColor, thick] (v4f) -- (v12f);
\draw[gridColor, dashed] (v1b) -- (v9b);
\draw[gridColor, dashed] (v2b) -- (v10b);
\draw[gridColor, dashed] (v3b) -- (v11b);
\draw[gridColor, thick] (v4b) -- (v12b);

% Lines connecting front to back
\draw[gridColor, dashed] (v1f) -- (v1b) ;
\draw[gridColor, dashed] (v2f) -- (v2b) ;
\draw[gridColor, dashed] (v3f) -- (v3b) ;
\draw[gridColor, thick] (v4f) -- (v4b) ;
\draw[gridColor, dashed] (v5f) -- (v5b) ;
\draw[gridColor, dashed] (v6f) -- (v6b) ;
\draw[gridColor, dashed] (v7f) -- (v7b) ;
\draw[gridColor, thick] (v8f) -- (v8b) ;
\draw[gridColor, thick] (v9f) -- (v9b) ;
\draw[gridColor, thick] (v10f) -- (v10b) ;
\draw[gridColor, thick] (v11f) -- (v11b) ;
\draw[gridColor, thick] (v12f) -- (v12b) ;

% Cell labels
\node[] at (barycentric cs:v1f=0.5,v6b=0.5) [cellLabel] {$\tau_1$};
\node[] at (barycentric cs:v6f=0.5,v9b=0.5) [cellLabel] {$\tau_2$};
\node[] at (barycentric cs:v2f=0.5,v7b=0.5) [cellLabel] {$\tau_3$};
\node[] at (barycentric cs:v6f=0.5,v11b=0.5) [cellLabel] {$\tau_4$};
\node[] at (barycentric cs:v4f=0.5,v7b=0.5) [cellLabel] {$\tau_5$};
\node[] at (barycentric cs:v7f=0.5,v12b=0.5) [cellLabel] {$\tau_6$};

%% Faces and orientation vectors
\node[] at (barycentric cs:v2f=0.5,v6b=0.5) [faceCentroid] {};
\node[] at (barycentric cs:v5f=0.5,v6b=0.5) [faceCentroid] {};
\node[] at (barycentric cs:v3f=0.5,v7b=0.5) [faceCentroid] {};
\node[] at (barycentric cs:v6f=0.5,v7b=0.5) [faceCentroid] {};
\node[] at (barycentric cs:v7f=0.5,v8b=0.5) [faceCentroid] {};
\node[] at (barycentric cs:v6f=0.5,v10b=0.5) [faceCentroid] {};
\node[] at (barycentric cs:v7f=0.5,v11b=0.5) [faceCentroid] {};

\draw[thick,-stealth] (barycentric cs:v2f=0.5,v6b=0.5) -- node[above] {$\tensorOne{n}_{2}$} ++(0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v5f=0.5,v6b=0.5) -- node[right] {$\tensorOne{n}_{1}$} ++(0,0.1\linewidth);
\draw[thick,-stealth] (barycentric cs:v3f=0.5,v7b=0.5) -- node[above] {$\tensorOne{n}_{5}$} ++(0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v6f=0.5,v7b=0.5) -- node[right] {$\tensorOne{n}_{4}$} ++(0,0.1\linewidth);
\draw[thick,-stealth] (barycentric cs:v7f=0.5,v8b=0.5) -- node[right] {$\tensorOne{n}_{7}$} ++(0,0.1\linewidth);
\draw[thick,-stealth] (barycentric cs:v6f=0.5,v10b=0.5) -- node[above] {$\tensorOne{n}_{3}$} ++(0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v7f=0.5,v11b=0.5) -- node[above] {$\tensorOne{n}_{6}$} ++(0.1\linewidth,0);
%
\node[] at (barycentric cs:v5f=0.62,v6b=0.38) [faceLabel] {$\varepsilon_1$};
\node[] at (barycentric cs:v6f=0.62,v7b=0.38) [faceLabel] {$\varepsilon_4$};
\node[] at (barycentric cs:v7f=0.62,v8b=0.38) [faceLabel] {$\varepsilon_7$};
\node[] at (barycentric cs:v2f=0.68,v6b=0.38) [faceLabel] {$\varepsilon_2$};
\node[] at (barycentric cs:v6f=0.68,v10b=0.38) [faceLabel] {$\varepsilon_3$};
\node[] at (barycentric cs:v3f=0.68,v7b=0.38) [faceLabel] {$\varepsilon_5$};
\node[] at (barycentric cs:v7f=0.68,v11b=0.38) [faceLabel] {$\varepsilon_6$};

\end{tikzpicture}

==> pics/app_mesh_wells.tex <==
\begin{tikzpicture}
[
scale=0.55,
cellCentroid/.style={circle,draw=black,text=black,fill=black,minimum size=0.5mm, inner sep = 0em, outer sep = 0.0em},
perforationCentroid/.style={diamond,draw=black,text=black,fill=black,minimum size=0.5mm, inner sep = 0em, outer sep = 0.0em},
injectorLabel/.style={circle,draw=black,text=black,fill=green!50!black!20,minimum size=2mm, inner sep = 0.05em, outer sep = 0.1em},
producerLabel/.style={circle,draw=black,text=black,fill=yellow!50!black!20,minimum size=2mm, inner sep = 0.05em, outer sep = 0.1em},
perforationLabel/.style={diamond,draw=black,text=black,fill=blue!50!black!20,thick,minimum size=4mm, inner sep = 0em, outer sep = 0.1em}
%injectionWell/.style={circle,draw=red!50!black,fill=red!50!black!20,thick,minimum size=2mm, inner sep = 0.1em, outer sep = 0.15em},
%productionWell/.style={circle,draw=blue!50!black,fill=blue!50!black!20,thick,minimum size=2mm, inner sep = 0.1em, outer sep = 0.15em}
]

% Front layer vertices
\coordinate [label=] (v1f) at (0, 0);
\coordinate [label=] (v2f) at (3, 0);
\coordinate [label=] (v3f) at (6, 0);
\coordinate [label=] (v4f) at (9, 0);
\coordinate [label=] (v5f) at (0, 2);
\coordinate [label=] (v6f) at (3, 2);
\coordinate [label=] (v7f) at (6, 2);
\coordinate [label=] (v8f) at (9, 2);
\coordinate [label=] (v9f) at (0, 4);
\coordinate [label=] (v10f) at (3, 4);
\coordinate [label=] (v11f) at (6, 4);
\coordinate [label=] (v12f) at (9, 4);

% Back layer vertices
\coordinate [label=] (v1b) at (1, 1);
\coordinate [label=] (v2b) at (4, 1);
\coordinate [label=] (v3b) at (7, 1);
\coordinate [label=] (v4b) at (10, 1);
\coordinate [label=] (v5b) at (1, 3);
\coordinate [label=] (v6b) at (4, 3);
\coordinate [label=] (v7b) at (7, 3);
\coordinate [label=] (v8b) at (10, 3);
\coordinate [label=] (v9b) at (1, 5);
\coordinate [label=] (v10b) at (4, 5);
\coordinate [label=] (v11b) at (7, 5);
\coordinate [label=] (v12b) at (10, 5);

\tikzstyle gridColor=[black!30]

% Back layer horizontal lines
\draw[gridColor, dashed] (v1b) -- (v4b);
\draw[gridColor, dashed] (v5b) -- (v8b);
\draw[gridColor, thick] (v9b) -- (v12b);

% Wells
\draw[black!5!yellow, line width=3pt, line cap=round] (barycentric cs:v1f=0.5,v2b=0.5) -- ++(0,4.75);
\draw[black!30!green, line width=3pt, line cap=round] (barycentric cs:v3f=0.5,v4b=0.5) -- ++(0,4.75);

% Front layer horizontal lines
\draw[gridColor, thick] (v1f) -- (v4f);
\draw[gridColor, thick] (v5f) -- (v8f);
\draw[gridColor, thick] (v9f) -- (v12f);

% Vertical lines
\draw[gridColor, thick] (v1f) -- (v9f);
\draw[gridColor, thick] (v2f) -- (v10f);
\draw[gridColor, thick] (v3f) -- (v11f);
\draw[gridColor, thick] (v4f) -- (v12f);
\draw[gridColor, dashed] (v1b) -- (v9b);
\draw[gridColor, dashed] (v2b) -- (v10b);
\draw[gridColor, dashed] (v3b) -- (v11b);
\draw[gridColor, thick] (v4b) -- (v12b);

% Lines connecting front to back
\draw[gridColor, dashed] (v1f) -- (v1b) ;
\draw[gridColor, dashed] (v2f) -- (v2b) ;
\draw[gridColor, dashed] (v3f) -- (v3b) ;
\draw[gridColor, thick] (v4f) -- (v4b) ;
\draw[gridColor, dashed] (v5f) -- (v5b) ;
\draw[gridColor, dashed] (v6f) -- (v6b) ;
\draw[gridColor, dashed] (v7f) -- (v7b) ;
\draw[gridColor, thick] (v8f) -- (v8b) ;
\draw[gridColor, thick] (v9f) -- (v9b) ;
\draw[gridColor, thick] (v10f) -- (v10b) ;
\draw[gridColor, thick] (v11f) -- (v11b) ;
\draw[gridColor, thick] (v12f) -- (v12b) ;

% old codes
%    \foreach \i in {0,2,4}
%    {
%        \draw [gridColor, thick](\i, 0) -- (\i, 1.5) -- (\i, 3);
%	\def\j{\i+1};
%        \draw [gridColor, dashed](\j, 1) -- (\j, 2.5) -- (\j, 4);
%        \draw [gridColor, dashed](\i, 0) -- (\j, 1);
%        \draw [gridColor, dashed](\i, 1.5) -- (\j, 2.5); 
%        \draw [gridColor, thick](\i, 3) -- (\j, 4);
%    }
%    
%    \foreach \i in {6}
%    {
%        \draw [gridColor, thick](\i, 0) -- (\i, 1.5) -- (\i, 3);
%	\def\j{\i+1};
%        \draw [gridColor, thick](\j,1) -- (\j,2.5) -- (\j,4);
%        \draw [gridColor, thick](\i, 0) -- (\j, 1);
%        \draw [gridColor, thick](\i, 1.5) -- (\j, 2.5); 
%        \draw [gridColor, thick](\i, 3) -- (\j, 4);
%    }
%    
%    \foreach \i in {0,1.5, 3}
%    {
%        \draw [gridColor, thick](0, \i) -- (2, \i) -- (4, \i) -- (6, \i);
%        \def\j{4};
%        \draw [gridColor, thick](1, \j) -- (3, \j) -- (5, \j) -- (7, \j);
%    }
%    
%    \foreach \i in {0,1.5}
%    {
%        \def\j{\i+1};
%        \draw [gridColor, dashed](1, \j) -- (3, \j) -- (5, \j) -- (7, \j);
%    }

% Perforation normal vectors
\node[] at (barycentric cs:v1f=0.5,v6b=0.5) [perforationCentroid] {};
\node[] at (barycentric cs:v3f=0.5,v8b=0.5) [perforationCentroid] {};
\node[] at (barycentric cs:v5f=0.5,v10b=0.5) [perforationCentroid] {};
\node[] at (barycentric cs:v7f=0.5,v12b=0.5) [perforationCentroid] {};

% \draw[thick,-stealth] (barycentric cs:v1f=0.5,v6b=0.5) -- node[left] {$\tensorOne{n}_{1}^w$} ++(-0.075\linewidth,0);
%\draw[thick,-stealth] (barycentric cs:v3f=0.5,v8b=0.5) -- node[left] {$\tensorOne{n}_{5}^w$} ++(-0.075\linewidth,0);
%\draw[thick,-stealth] (barycentric cs:v5f=0.5,v10b=0.5) -- node[left] {$\tensorOne{n}_{2}^w$} ++(-0.075\linewidth,0);
%\draw[thick,-stealth] (barycentric cs:v7f=0.5,v12b=0.5) -- node[left] {$\tensorOne{n}_{6}^w$} ++(-0.075\linewidth,0);

\draw[thick,-stealth] (barycentric cs:v1f=0.5,v6b=0.5) -- node[left] {} ++(-0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v1f=0.5,v6b=0.5) -- node[left] {} ++(0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v1f=0.5,v6b=0.5) -- node[left] {} ++(-0.09\linewidth,-0.09\linewidth);
\draw[thick,-stealth] (barycentric cs:v1f=0.5,v6b=0.5) -- node[left] {} ++(0.09\linewidth,0.09\linewidth);

\draw[thick,-stealth] (barycentric cs:v3f=0.5,v8b=0.5) -- node[left] {} ++(-0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v3f=0.5,v8b=0.5) -- node[left] {} ++(0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v3f=0.5,v8b=0.5) -- node[left] {} ++(-0.09\linewidth,-0.09\linewidth);
\draw[thick,-stealth] (barycentric cs:v3f=0.5,v8b=0.5) -- node[left] {} ++(0.09\linewidth,0.09\linewidth);

\draw[thick,-stealth] (barycentric cs:v5f=0.5,v10b=0.5) -- node[left] {} ++(-0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v5f=0.5,v10b=0.5) -- node[left] {} ++(0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v5f=0.5,v10b=0.5) -- node[left] {} ++(-0.09\linewidth,-0.09\linewidth);
\draw[thick,-stealth] (barycentric cs:v5f=0.5,v10b=0.5) -- node[left] {} ++(0.09\linewidth,0.09\linewidth);

\draw[thick,-stealth] (barycentric cs:v7f=0.5,v12b=0.5) -- node[left] {} ++(-0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v7f=0.5,v12b=0.5) -- node[left] {} ++(0.1\linewidth,0);
\draw[thick,-stealth] (barycentric cs:v7f=0.5,v12b=0.5) -- node[left] {} ++(-0.09\linewidth,-0.09\linewidth);
\draw[thick,-stealth] (barycentric cs:v7f=0.5,v12b=0.5) -- node[left] {} ++(0.09\linewidth,0.09\linewidth);

% Wells
%\node[] at (2, 6.2) [injectionWell] {};
\draw[thick,-stealth] (1.5, 5.1) -- (2.6, 5.9) [] {};
\draw[thick,-stealth] (7.5, 5.8) -- (8.6, 5.1) [] {};

\node[label={north:\shortstack{BHP-controlled $(p^{\well, target}_1)$}}] at (2, 5.7) [] {};
\node[label={north:\shortstack{Rate-controlled $(q^{\well, target}_2)$}}] at (8, 5.7) [] {};
\node[] at (2, 5.5) [producerLabel] {$\well_1$};
\node[] at (8, 5.5) [injectorLabel] {$\well_2$};



\end{tikzpicture}

==> pics/app_vec_f.tex <==
\begin{tikzpicture}
  
  \matrix[
    matrix of nodes,
    text height=2ex,
    text depth=0.0ex,
    text width=2ex,
    align=center,
    nodes={draw=black!10}, % Uncoment to see the square nodes.
    nodes in empty cells,
  ] at (0,0) (gVec){
    \\
    \\
    \\
    \\
    \\
    \\
    \\
  };
  \path[fill=black!30!green]
       (gVec-7-1.north west)
    -- (gVec-7-1.south west)
    -- (gVec-7-1.south east)
    -- (gVec-7-1.north east)
    -- cycle; 
  \draw[thick,dashed,draw]
       (gVec-6-1.south west)
    -- (gVec-6-1.south east);  
  \path[thick,draw]
       (gVec-1-1.north west)
    -- (gVec-7-1.south west)
    -- (gVec-7-1.south east)
    -- (gVec-1-1.north east)
    -- cycle; 

  \node[] at (gVec-7-1){$\bullet$};

  \node[anchor=east,fill=black!30!green,draw,thick, outer sep=0.1em] (bhp) at (10.5em, -3em) {$q^{\well, target}_2$};
  \draw (gVec-7-1.east) edge[out=0,in=200,-stealth,thick] (bhp.west);
  
  \foreach \i in {1,...,6}
  {
    \node[anchor=east] at (gVec-\i-1.west){ $[\Vec{r}_{p^\res}]_{\i}$};
  }
  \node[anchor=east] at (gVec-7-1.west){ $[\Vec{r}_{p^\well}]_{1}$};
\end{tikzpicture} 

==> pics/app_vec_g.tex <==
\begin{tikzpicture}
  
  \matrix[
    matrix of nodes,
    text height=2ex,
    text depth=0.0ex,
    text width=2ex,
    align=center,
    nodes={draw=black!10}, % Uncoment to see the square nodes.
    nodes in empty cells,
  ] at (0,0) (gVec){
    \\
    \\
    \\
    \\
    \\
    \\
    \\
    \\
    \\
    \\
    \\
  };
  \path[fill=black!5!yellow]
       (gVec-9-1.north west)
    -- (gVec-9-1.south west)
    -- (gVec-9-1.south east)
    -- (gVec-9-1.north east)
    -- cycle; 
%  \path[fill=black!30!green]
%       (gVec-11-1.north west)
%    -- (gVec-11-1.south west)
%    -- (gVec-11-1.south east)
%    -- (gVec-11-1.north east)
%    -- cycle; 
  \draw[thick,dashed,draw]
       (gVec-7-1.south west)
    -- (gVec-7-1.south east);  
  \path[thick,draw]
       (gVec-1-1.north west)
    -- (gVec-11-1.south west)
    -- (gVec-11-1.south east)
    -- (gVec-1-1.north east)
    -- cycle; 

  \node[] at (gVec-9-1){$\bullet$};
%  \node[] at (gVec-11-1){$\bullet$};

  \node[anchor=east,fill=black!5!yellow,draw,thick, outer sep=0.1em] (bhp) at (11em, -4em) {$-(p_{1}^{\well, target})$};
  \draw (gVec-9-1.east) edge[out=0,in=200,-stealth,thick] (bhp.west);
  
%  \node[anchor=east,fill=black!30!green,draw,thick, outer sep=0.1em] (bhp) at (6.5em, -7.5em) {$-C^{lagged}_6$};
%  \draw (gVec-11-1.east) edge[out=0,in=200,-stealth,thick] (bhp.west);

  \foreach \i in {1,...,7}
  {
    \node[anchor=east] at (gVec-\i-1.west){ $[\Vec{r}_{\sigma^\res}]_{\i}$};
  }
  \node[anchor=east] at (gVec-8-1.west){ $[\Vec{r}_{\sigma^\well}]_{1}$};
  \node[anchor=east] at (gVec-9-1.west){ $[\Vec{r}_{\sigma^\well}]_{2}$};
  \node[anchor=east] at (gVec-10-1.west){ $[\Vec{r}_{\sigma^\well}]_{3}$};
  \node[anchor=east] at (gVec-11-1.west){ $[\Vec{r}_{\sigma^\well}]_{4}$};
\end{tikzpicture} 

==> pics/app_well_dofs.tex <==
\begin{tikzpicture}
[
scale=0.55,
wellCentroid/.style={diamond,draw=black,text=black,fill=black,thick,minimum size=1mm, inner sep = 0em, outer sep = 0.0em},
perforationCentroid/.style={star,star points=6,draw=black,text=black,fill=black,thick,minimum size=1mm, inner sep = 0em, outer sep = 0.0em},
cellLabel/.style={circle,draw=black,text=black,fill=red!50!black!20,thick,minimum size=4mm, inner sep = 0.1em, outer sep = 0.1em},
perforationLabel/.style={diamond,draw=black,text=black,fill=blue!50!black!20,thick,minimum size=4mm, inner sep = 0em, outer sep = 0.1em},
injectionWell/.style={circle,draw=red!50!black,fill=red!50!black!20,thick,minimum size=2mm, inner sep = 0.1em, outer sep = 0.15em},
productionWell/.style={circle,draw=blue!50!black,fill=blue!50!black!20,thick,minimum size=2mm, inner sep = 0.1em, outer sep = 0.15em}]

% Front layer vertices
\coordinate [label=] (v1f) at (0, 0);
\coordinate [label=] (v2f) at (3, 0);
\coordinate [label=] (v3f) at (6, 0);
\coordinate [label=] (v4f) at (9, 0);
\coordinate [label=] (v5f) at (0, 2);
\coordinate [label=] (v6f) at (3, 2);
\coordinate [label=] (v7f) at (6, 2);
\coordinate [label=] (v8f) at (9, 2);
\coordinate [label=] (v9f) at (0, 4);
\coordinate [label=] (v10f) at (3, 4);
\coordinate [label=] (v11f) at (6, 4);
\coordinate [label=] (v12f) at (9, 4);

% Back layer vertices
\coordinate [label=] (v1b) at (1, 1);
\coordinate [label=] (v2b) at (4, 1);
\coordinate [label=] (v3b) at (7, 1);
\coordinate [label=] (v4b) at (10, 1);
\coordinate [label=] (v5b) at (1, 3);
\coordinate [label=] (v6b) at (4, 3);
\coordinate [label=] (v7b) at (7, 3);
\coordinate [label=] (v8b) at (10, 3);
\coordinate [label=] (v9b) at (1, 5);
\coordinate [label=] (v10b) at (4, 5);
\coordinate [label=] (v11b) at (7, 5);
\coordinate [label=] (v12b) at (10, 5);

\tikzstyle gridColor=[black!15]

% Back layer horizontal lines
\draw[gridColor, dashed] (v1b) -- (v4b);
\draw[gridColor, dashed] (v5b) -- (v8b);
\draw[gridColor, thick] (v9b) -- (v12b);

% Wells
\draw[black!5!yellow, line width=3pt, line cap=round] (barycentric cs:v1f=0.5,v2b=0.5) -- ++(0,4.85);
\draw[black!30!green, line width=3pt, line cap=round] (barycentric cs:v3f=0.5,v4b=0.5) -- ++(0,4.85);

% Front layer horizontal lines
\draw[gridColor, thick] (v1f) -- (v4f);
\draw[gridColor, thick] (v5f) -- (v8f);
\draw[gridColor, thick] (v9f) -- (v12f);

% Vertical lines
\draw[gridColor, thick] (v1f) -- (v9f);
\draw[gridColor, thick] (v2f) -- (v10f);
\draw[gridColor, thick] (v3f) -- (v11f);
\draw[gridColor, thick] (v4f) -- (v12f);
\draw[gridColor, dashed] (v1b) -- (v9b);
\draw[gridColor, dashed] (v2b) -- (v10b);
\draw[gridColor, dashed] (v3b) -- (v11b);
\draw[gridColor, thick] (v4b) -- (v12b);

% Lines connecting front to back
\draw[gridColor, dashed] (v1f) -- (v1b) ;
\draw[gridColor, dashed] (v2f) -- (v2b) ;
\draw[gridColor, dashed] (v3f) -- (v3b) ;
\draw[gridColor, thick] (v4f) -- (v4b) ;
\draw[gridColor, dashed] (v5f) -- (v5b) ;
\draw[gridColor, dashed] (v6f) -- (v6b) ;
\draw[gridColor, dashed] (v7f) -- (v7b) ;
\draw[gridColor, thick] (v8f) -- (v8b) ;
\draw[gridColor, thick] (v9f) -- (v9b) ;
\draw[gridColor, thick] (v10f) -- (v10b) ;
\draw[gridColor, thick] (v11f) -- (v11b) ;
\draw[gridColor, thick] (v12f) -- (v12b) ;

% Perforation normal vectors
\node[label={west:${\color{red!50!black}\sigma_1^\well}$}] at (barycentric cs:v1f=0.5,v6b=0.5) [perforationCentroid] {};
\node[label={west:${\color{red!50!black}\sigma_5^\well}$}] at (barycentric cs:v3f=0.5,v8b=0.5) [perforationCentroid] {};
\node[label={west:${\color{red!50!black}\sigma_2^\well}$}] at (barycentric cs:v5f=0.5,v10b=0.5) [perforationCentroid] {};
\node[label={west:${\color{red!50!black}\sigma_6^\well}$}] at (barycentric cs:v7f=0.5,v12b=0.5) [perforationCentroid] {};

% Well
\node[label={west:$\color{green!30!black}p_2^\well$}] at (8, 5.35) [wellCentroid] {};

\end{tikzpicture}

==> pics/well-aggregation.tex <==

\begin{tikzpicture}
[
scale=0.75
]
\tikzstyle gridColor=[green!50]
\tikzstyle edgeColor=[black!50]
\tikzstyle vertColor=[black!80]

\foreach \x in {1,2,...,11}
{
	\draw[gridColor, dashed, line width=0.5mm] (\x, 2) -- (\x, 11);
}
\foreach \x in {2,3,...,11}
{
	\draw[gridColor, dashed, line width=0.5mm] (1, \x) -- (11, \x);
}    

% connectivity graph edges
\foreach \x in {1.5,2.5,...,10.5}
{
	\draw[edgeColor] (\x, 2.5) -- (\x, 10.5);
}
\foreach \x in {2.5,3.5,...,10.5}
{
	\draw[edgeColor] (1.5, \x) -- (10.5, \x);
}

% heavily weighted cell-cell connection
\tikzstyle weightColor=[red!70!black!50]
\draw[weightColor, line width=0.8mm] (5.5, 7.5) -- (9.5, 7.5);
\draw[weightColor, line width=0.8mm] (7.5, 5.5) -- (7.5, 9.5);
\draw[weightColor, line width=0.8mm] (6.5, 6.5) -- (6.5, 8.5);
\draw[weightColor, line width=0.8mm] (8.5, 6.5) -- (8.5, 8.5);
\draw[weightColor, line width=0.8mm] (6.5, 6.5) -- (8.5, 6.5);
\draw[weightColor, line width=0.8mm] (6.5, 8.5) -- (8.5, 8.5);

% connectivity graph vertices
\foreach \x in {1.5,2.5,...,10.5}
{
	\foreach \y in {2.5,3.5,...,10.5}
	{
		\draw (\x, \y)[vertColor, thick, fill] circle (0.15);
	}
 }
   
% well cell
\tikzstyle wellColor=[blue!70!black!50]
\draw (7.5, 7.5)[wellColor, thick, fill] circle (0.25);

%
\draw[gridColor, dashed, line width=0.5mm] (12.5, 8.5) -- (12.5, 9.5) -- (13.5, 9.5) -- (13.5, 8.5) -- (12.5, 8.5);
\node[anchor=west] at (14, 9) [] {: Mesh};
\draw[edgeColor] (12.5, 7) -- (12.5, 8) -- (13.5, 8) -- (13.5, 7) -- (12.5, 7);
\draw (12.5, 7)[vertColor, thick, fill] circle (0.15);
\draw (12.5, 8)[vertColor, thick, fill] circle (0.15);
\draw (13.5, 7)[vertColor, thick, fill] circle (0.15);
\draw (13.5, 8)[vertColor, thick, fill] circle (0.15);
\node[anchor=west] at (14, 7.5) [] {: cell-connectivity graph};
\draw (13, 6)[wellColor, thick, fill] circle (0.25);
\node[anchor=west] at (14, 6) [] {: well cell};
\draw[weightColor, line width=0.8mm] (13, 4) -- (13, 5);
\node[anchor=west] at (14, 4.5) [] {: edges with heavy weights};


\end{tikzpicture}

==> pics/well.tex <==
\begin{tikzpicture}
    \tikzstyle gridColor=[black!20]
    % \draw[gridColor, dashed, thick] (-3.5, 0) -- (0, 0) ;
    % \draw[gridColor, dashed, thick] (1, 0) -- (2, 0) ;
    
    % \draw[gridColor, dashed, thick] (-3.5, 1) -- (-1.9, 1) ;
    % \draw[gridColor, dashed, thick] (-0.3, 1) -- (0, 1) ;
    % \draw[gridColor, dashed, thick] (1, 1) -- (2, 1) ;
    
    % \draw[gridColor, dashed, thick] (-3.5, 2) -- (-1.9, 2) ;
    % \draw[gridColor, dashed, thick] (-0.3, 2) -- (0, 2) ;
    % \draw[gridColor, dashed, thick] (1, 2) -- (2, 2) ;
    
    % \draw[gridColor, dashed, thick] (-3.5, 3) -- (0, 3) ;
    % \draw[gridColor, dashed, thick] (1, 3) -- (2, 3) ;
    
    % \draw[gridColor, dashed, thick] (-2.5, 3) -- (-2.5, 0) ;
    
    
    \draw[gridColor] (-4, -1.4) -- (2, -1.4) ;
    \draw[gridColor] (-4, -0.4) -- (2, -0.4) ;
    \draw[gridColor] (-4, 0.6) -- (2, 0.6) ;
    \draw[gridColor] (-4, 1.6) -- (2, 1.6) ;
    \draw[gridColor] (-3.5, 1.6) -- (-3.5, -1.4) ;
    
    \draw[gridColor, dashed] (-1.5, 1.1) -- (4.5, 1.1) ;
    \draw[gridColor, dashed] (-1.5, 2.1) -- (4.5, 2.1) ;
    \draw[gridColor, dashed] (-1.5, 3.1) -- (4.5, 3.1) ;
    \draw[gridColor] (-1.5, 4.1) -- (4.5, 4.1) ;
    \draw[gridColor, dashed] (-1, 4.1) -- (-1, 1.1) ;
    
    \draw[gridColor, dashed] (-3.5, -1.4) -- (-1, 1.1);
    \draw[gridColor, dashed] (-3.5, -0.4) -- (-1, 2.1) ;
    \draw[gridColor, dashed] (-3.5, 0.6) -- (-1, 3.1) ;
    \draw[gridColor] (-3.5, 1.6) -- (-1, 4.1) ;
    
    \draw[gridColor] (2, -1.4) -- (4.5, 1.1) ;
    \draw[gridColor] (2, -0.4) -- (4.5, 2.1) ;
    \draw[gridColor] (2, 0.6) -- (4.5, 3.1) ;
    \draw[gridColor] (2, 1.6) -- (4.5, 4.1) ;
    \draw[gridColor] (2, 1.6) -- (2, -1.4) ;
    \draw[gridColor] (4.5, 4.1) -- (4.5, 1.1) ;
    
    
    % well
    \tikzstyle wellColor=[plum1]
    \draw (0.5, 3)[wellColor, thick] ellipse (0.5 and 0.2);
    \draw (0.0, 2)[wellColor, thick] arc[start angle=180,end angle=360,x radius=0.5,y radius=0.2]; %bottom half
    \draw (0.0, 1)[wellColor, thick] arc[start angle=180,end angle=360,x radius=0.5,y radius=0.2]; %bottom half
    \draw (0.0, 0)[wellColor, thick] arc[start angle=180,end angle=360,x radius=0.5,y radius=0.2]; %bottom half
    \draw[wellColor, thick] (0, 0) -- (0, 3) [] {};
    \draw[wellColor, thick] (1, 0) -- (1, 3) [] {};
    
    %\node[] at (0.5, 4) [] {\footnotesize Wellbore};
    % \node[] at (0.5, 0.4) [] {\footnotesize$p^w_1$};
    % \node[] at (0.5, 1.4) [] {\footnotesize$p^w_2$};
    % \node[] at (0.5, 2.4) [] {\footnotesize$p^w_3$};
    \node[] at (2.5, 0.4) [] {\footnotesize Perforation 1};
    \node[] at (2.5, 1.4) [] {\footnotesize Perforation 2};
    \node[] at (2.5, 2.4) [] {\footnotesize Perforation 3};
    \draw[-stealth, opacity=0.5] (1.5, 0.4) -- (0.3, 0.4);
    \draw[-stealth, opacity=0.5] (1.5, 1.4) -- (0.3, 1.4);
    \draw[-stealth, opacity=0.5] (1.5, 2.4) -- (0.3, 2.4);
    
    %perforation
    \tikzstyle perfColor=[chocolate1]
    \draw[perfColor, thick] (-0.4, 0.35) -- (0.2, 0.35) [] {};
    \draw[perfColor, thick] (-0.4, 0.4) -- (0.2, 0.4) [] {};
    \draw[perfColor, thick] (-0.4, 1.35) -- (0.2, 1.35) [] {};
    \draw[perfColor, thick] (-0.4, 1.4) -- (0.2, 1.4) [] {};
    \draw[perfColor, thick] (-0.4, 2.35) -- (0.2, 2.35) [] {};
    \draw[perfColor, thick] (-0.4, 2.4) -- (0.2, 2.4) [] {};
    
    \draw [decorate, decoration = {calligraphic brace}, thick] (-0.6, 0.37) --  (-0.6, 1.33);
    \draw [decorate, decoration = {calligraphic brace}, thick] (-0.6, 1.4) --  (-0.6, 2.36);
    
    \node[] at (-1.3, 0.9) [] {\footnotesize$\triangle h_{1,2}$};
    \node[] at (-1.3, 1.9) [] {\footnotesize$\triangle h_{2,3}$};
\end{tikzpicture}

==> pics/well_dofs.tex <==
\begin{tikzpicture}
    \tikzstyle gridColor=[black!20]
    
    % \draw[gridColor, dashed, thick] (-3.5, 0) -- (0, 0) ;
    % \draw[gridColor, dashed, thick] (1, 0) -- (2, 0) ;
    
    % \draw[gridColor, dashed, thick] (-3.5, 1) -- (0, 1) ;
    % \draw[gridColor, dashed, thick] (1, 1) -- (2, 1) ;
    
    % \draw[gridColor, dashed, thick] (-3.5, 2) -- (0, 2) ;
    % \draw[gridColor, dashed, thick] (1, 2) -- (2, 2) ;
    
    % \draw[gridColor, dashed, thick] (-3.5, 3) -- (0, 3) ;
    % \draw[gridColor, dashed, thick] (1, 3) -- (2, 3) ;
    
    % \draw[gridColor, dashed, thick] (-2.5, 3) -- (-2.5, 0) ;
    
    \draw[gridColor] (-4, -1.4) -- (2, -1.4) ;
    \draw[gridColor] (-4, -0.4) -- (2, -0.4) ;
    \draw[gridColor] (-4, 0.6) -- (2, 0.6) ;
    \draw[gridColor] (-4, 1.6) -- (2, 1.6) ;
    \draw[gridColor] (-3.5, 1.6) -- (-3.5, -1.4) ;
    
    \draw[gridColor, dashed] (-1.5, 1.1) -- (4.5, 1.1) ;
    \draw[gridColor, dashed] (-1.5, 2.1) -- (4.5, 2.1) ;
    \draw[gridColor, dashed] (-1.5, 3.1) -- (4.5, 3.1) ;
    \draw[gridColor] (-1.5, 4.1) -- (4.5, 4.1) ;
    \draw[gridColor, dashed] (-1, 4.1) -- (-1, 1.1) ;
    
    \draw[gridColor, dashed] (-3.5, -1.4) -- (-1, 1.1);
    \draw[gridColor, dashed] (-3.5, -0.4) -- (-1, 2.1) ;
    \draw[gridColor, dashed] (-3.5, 0.6) -- (-1, 3.1) ;
    \draw[gridColor] (-3.5, 1.6) -- (-1, 4.1) ;
    
    \draw[gridColor] (2, -1.4) -- (4.5, 1.1) ;
    \draw[gridColor] (2, -0.4) -- (4.5, 2.1) ;
    \draw[gridColor] (2, 0.6) -- (4.5, 3.1) ;
    \draw[gridColor] (2, 1.6) -- (4.5, 4.1) ;
    \draw[gridColor] (2, 1.6) -- (2, -1.4) ;
    \draw[gridColor] (4.5, 4.1) -- (4.5, 1.1) ;
    
    % well
    \tikzstyle wellColor=[plum1]
    \draw (0.5, 3)[wellColor, thick]  ellipse(0.5 and 0.2);
    \draw (0.0, 2)[wellColor, thick] arc[start angle=180,end angle=360,x radius=0.5,y radius=0.2]; %bottom half
    \draw (0.0, 1)[wellColor, thick] arc[start angle=180,end angle=360,x radius=0.5,y radius=0.2]; %bottom half
    \draw (0.0, 0)[wellColor, thick] arc[start angle=180,end angle=360,x radius=0.5,y radius=0.2]; %bottom half
    \draw[wellColor, thick] (0, 0) -- (0, 3) [] {};
    \draw[wellColor, thick] (1, 0) -- (1, 3) [] {};
    
    %\node[] at (0.5, 4) [] {\footnotesize Wellbore};
    \node[] at (0.5, 0.4) [] {\footnotesize$p^\well_1$};
    \node[] at (0.5, 1.4) [] {\footnotesize$p^\well_2$};
    \node[] at (0.5, 2.4) [] {\footnotesize$p^\well_3$};
    
    %perforation
    \tikzstyle perfColor=[chocolate1]
    \draw[perfColor, thick] (-0.4, 0.35) -- (0.2, 0.35) [] {};
    \draw[perfColor, thick] (-0.4, 0.4) -- (0.2, 0.4) [] {};
    \draw[perfColor, thick] (-0.4, 1.35) -- (0.2, 1.35) [] {};
    \draw[perfColor, thick] (-0.4, 1.4) -- (0.2, 1.4) [] {};
    \draw[perfColor, thick] (-0.4, 2.35) -- (0.2, 2.35) [] {};
    \draw[perfColor, thick] (-0.4, 2.4) -- (0.2, 2.4) [] {};
    
    \node[] at (-0.25, 0.65) [] {\footnotesize $q^\well_1$};
    \node[] at (-0.25, 1.65) [] {\footnotesize $q^\well_2$};
    \node[] at (-0.25, 2.65) [] {\footnotesize $q^\well_3$};

    \node[] at (3.25, 0.35) [black!50] {\scriptsize $p^\res_{K(1)}$};
    \node[] at (3.25, 1.35) [black!50] {\scriptsize $p^\res_{K(2)}$};
    \node[] at (3.25, 2.35) [black!50] {\scriptsize $p^\res_{K(3)}$};
    
\end{tikzpicture}

